Constraint-driven Optimization and Parametrization of Industrial NURBS Geometries via Neural Deformation Field

This work presents a differentiable framework for the parametrization and shape optimization of industrial CAD geometries represented by multi-patch NURBS surfaces. The method enables the deformation of complex CAD models through a physics-informed geometric parametrization, allowing direct morphing driven by physical constraints without the need to prescribe a predefined deformation strategy. A neural displacement field, implemented as a multi-layer perceptron acting on the NURBS control points, provides a compact parametrization of the admissible design space while preserving patch connectivity. Global geometric quantities relevant to hydrostatic design, including displaced volume, wetted surface area and buoyancy centroid, are formulated as differentiable integral operators evaluated on the parametric domain. These quantities are computed through Gauss-Legendre quadrature combined with analytical B-spline derivatives for surface metric evaluation, allowing gradient propagation to the deformation parameters while limiting the computational overhead of automatic differentiation. The proposed framework operates directly on CAD representations without intermediate mesh generation. Numerical experiments on a modified KVLCC2 hull demonstrate the capability of the method to satisfy competing hydrostatic constraints while producing smooth CAD-compatible geometries and showing stable convergence across multiple random initializations.

==> Fig_mola/lambda_error.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
        width=10cm,
        height=7cm,
        xlabel={Regularization Parameter $\lambda_{reg}$},
        ylabel={Relative Error [\%] (Mean $\pm$ Std)},
        grid=major,
        legend pos=north west,
        legend style={fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
        %title={Optimization Accuracy vs Regularization (20 Seeds)},
        cycle list name=color list,
        ymin=0
    ]
    
    % --- VOLUME ERROR DATA ---
    % Upper Bound (Mean + Std)
    \addplot[name path=vol_top, draw=none, forget plot] coordinates {
        (1e-5, 0.018) (1e-4, 0.178) (1e-3, 0.502) (1e-2, 1.475)
    };
    % % Lower Bound (Mean - Std)
    % \addplot[name path=vol_bot, draw=none, forget plot] coordinates {
    %     (1e-5, 0.012) (1e-4, 0.020) (1e-3, 0.282) (1e-2, 1.405)
    % };
    % Lower Bound (Mean - Std)
    \addplot[name path=vol_bot, draw=none, forget plot] coordinates {
        (1e-5, 0.012) (1e-4, 0.019) (1e-3, 0.282) (1e-2, 1.405)
    };
    % SHADOW
    \addplot[blue!20, fill opacity=0.5, forget plot] fill between[of=vol_top and vol_bot];
    
    % Mean Line
    \addplot[color=blue, mark=square*, thick] coordinates {
        (1e-5, 0.015) (1e-4, 0.099) (1e-3, 0.392) (1e-2, 1.440)
    };
    \addlegendentry{Volume Error [\%]}
    
    % --- AREA ERROR DATA ---
    % % Upper Bound (Mean + Std)
    % \addplot[name path=area_top, draw=none, forget plot] coordinates {
    %     (1e-5, 0.089) (1e-4, 0.597) (1e-3, 0.993) (1e-2, 1.891)
    % };
    % Upper Bound (Mean + Std)
    \addplot[name path=area_top, draw=none, forget plot] coordinates {
        (1e-5, 0.089) (1e-4, 0.597) (1e-3, 0.993) (1e-2, 1.890)
    };
    % Lower Bound (Mean - Std, clamped to 0 where negative)
    \addplot[name path=area_bot, draw=none, forget plot] coordinates {
        (1e-5, 0.000) (1e-4, 0.000) (1e-3, 0.481) (1e-2, 1.717)
    };
    % SHADOW
    \addplot[red!20, fill opacity=0.5, forget plot] fill between[of=area_top and area_bot];
    
    % Mean Line
    \addplot[color=red, mark=*, thick] coordinates {
        (1e-5, 0.020) (1e-4, 0.280) (1e-3, 0.737) (1e-2, 1.804)
    };
    \addlegendentry{Area Error [\%]}
    
    \end{semilogxaxis}
\end{tikzpicture}

==> Figures/mlp_picture.tex <==

\begin{tikzpicture}[
    %scale=0.01,
    node distance=0.6cm and 1.0cm, 
    >=Stealth,
    % Stile box ridotto
    basebox/.style={
        rectangle, 
        draw=black!80, 
        thick, % Linea meno spessa
        minimum width=2.5cm, % Larghezza ridotta
        minimum height=1.1cm, % Altezza ridotta
        align=center, 
        font=\sffamily\bfseries\small, % Font più piccolo
        fill=gray!10
    },
    bluebox/.style={basebox, draw=blue!40!black, fill=blue!10},
    % Stile nodo somma ridotto
    sum/.style={
        circle, 
        draw=black!80, 
        thick, 
        minimum size=0.5cm, % Dimensione cerchio ridotta
        inner sep=0pt,
        path picture={
            \draw[black!80, thick] (path picture bounding box.south) -- (path picture bounding box.north);
            \draw[black!80, thick] (path picture bounding box.west) -- (path picture bounding box.east);
        }
    },
    % Stile linee ridotto
    line/.style={
        draw=black!80, 
        thick, 
        ->
    }
]

    % --- 1. Posizionamento Nodi ---    
    % Nodo 1: Original (Sinistra)
    \node[basebox] (orig) {Original\\Control Points\\$\mathbf{P_i^0}$};    
    % Nodo 2: MLP (Sopra a destra)
    % above right ridotto per avvicinare verticalmente
    \node[bluebox, above right=0.6cm and 1.0cm of orig] (mlp) {Neural\\Network\\(MLP) $\Phi_{\theta}$};    
    % Nodo 3: Displacement
    \node[basebox, right=0.8cm of mlp] (disp) {Displacement\\Vector\\$\Delta \mathbf{P^0_i} = \Phi_{\theta}(\mathbf{P^0_i})$};    
    % Nodo 4: Somma (Calcolato geometricamente)
    \node[sum] (plus) at (orig.center -| disp.center) {};    
    % Nodo 5: Deformed
    \node[bluebox, right=0.8cm of plus] (deformed) {Deformed\\Control Points\\$\mathbf{P_i} = \mathbf{P_i^0} + \Delta \mathbf{P^0_i}$};    
    % Testo descrittivo (Font footnotesize)
    \node[below=0.15cm of deformed, font=\sffamily\footnotesize, align=center] {Defines New B-Spline\\Surface $S(u,v)$};

    % --- 2. Disegno Frecce ---    
    % Punto di split calcolato a metà strada
    \path (orig.east) -- (orig.east -| mlp.west) coordinate[midway] (splitpoint);
    % Freccia Orig -> Somma
    \draw[line] (orig.east) -- (plus.west);    
    % Freccia Orig -> MLP (Sale dal punto di split)
    \draw[line] (splitpoint) |- (mlp.west);    
    % Freccia MLP -> Disp
    \draw[line] (mlp.east) -- (disp.west);    
    % Freccia Disp -> Somma
    \draw[line] (disp.south) -- (plus.north);    
    % Freccia Somma -> Deformed
    \draw[line] (plus.east) -- (deformed.west);
    % Pallino sul punto di connessione (ridotto)
    \fill[black!80] (splitpoint) circle (2pt);
\end{tikzpicture}

==> Figures/pipeline_2.tex <==
\begin{tikzpicture}[
        scale=0.75, transform shape, 
        font=\rmfamily\small, 
        >=Stealth,
        % --- STILI ---
        base_block/.style={
            rectangle, rounded corners=4pt, draw=black, thick, align=center,
            minimum width=2.5cm
        },
        blue_block/.style={
            base_block, fill=cyan!10, minimum height=2.4cm
        },
        grey_block/.style={
            base_block, fill=gray!20, minimum height=2.4cm, align=left
        },
        red_block/.style={
            base_block, fill=red!60, minimum height=2.4cm, 
            font=\rmfamily\bfseries\large
        },
        mlp_block/.style={
            rectangle, rounded corners=6pt, draw=black, thick, fill=blue!30,
            minimum width=2.5cm, minimum height=0.9cm, font=\rmfamily\bfseries
        },
        line/.style={draw, thick, ->},
        dashed_line/.style={draw, thick, dashed, ->}
    ]

        % --- BLOCCHI ---
        \node[red_block] (spline) {SPLINE\\model};

        \node[mlp_block, above=1.5cm of spline] (mlp) {MLP};

        \node[blue_block, left=1.5cm of spline] (domain) {
            \textbf{PARAMETRIC}\\
            \textbf{DOMAIN}\\[0.3cm]
            $(u,v) \in [0,1]^2$
        };

        % CAD posizionato lateralmente al MLP (sopra a domain)
        \node[blue_block] (cad) at (domain |- mlp) {
            \textbf{\large CAD}\\[0.8cm] 
        };
        \begin{scope}[shift={($(cad.center)+(0,-0.2)$)}]
            \draw[thick, fill=blue!5] (0,0.15) ellipse (0.7 and 0.2);
            \draw[thick, fill=white, fill opacity=0.6] (-0.7,0.15) arc (180:360:0.7 and 0.55);
            \draw[thin, gray] (-0.7,0.15) .. controls (-0.3,-0.5) and (0.3,-0.5) .. (0.7,0.15);
            \draw[thin, gray] (0,-0.4) .. controls (0,-0.1) .. (0,0.35);
        \end{scope}

        \node[blue_block, right=1.5cm of spline] (physical) {
            \textbf{PHYSICAL}\\
            \textbf{DOMAIN} (x,y,z)\\[0.8cm]
        };
        
        \begin{scope}[shift={($(physical.center)+(0,-0.3)$)}, scale=0.55]
            \coordinate (A) at (-0.8, -0.6);
            \coordinate (B) at (0.5, -0.9);
            \coordinate (C) at (1.1, -0.2);
            \coordinate (D) at (-0.2, 0.2);
            \coordinate (E) at (-0.9, 0.7);
            \coordinate (F) at (0.7, 0.9);
            \draw[gray!60, thin] (E)--(D) (D)--(B);
            \draw[black!80, thin] (A)--(B)--(C)--(F)--(E)--(A);
            \draw[black!80, thin] (A)--(D)--(F);
            \draw[black!80, thin] (B)--(C);
            \foreach \p in {A,B,C,D,E,F} \fill[black] (\p) circle (3pt);
        \end{scope}

        \node[grey_block, right=1.5cm of physical, align=left] (loss) {
            \textbf{\large LOSS}\\[0.2cm]
            $L = \lambda_V L_{\text{VOL}} + \lambda_C L_{\text{CENTR}} +$\\
            $\quad \lambda_D L_{\text{DRAFT}} + \lambda_A  L_{\text{WSA}} +$\\
            $\quad \lambda_R L_{\text{REG}}$
        };

        % --- CONNESSIONI ---
        % Freccia dal CAD direttamente al blocco SPLINE
        \draw[line] (cad.south east) -- node[above right] {pyiges} (spline.135); 
        
        \draw[line] (mlp.south) -- (spline.north);
        
        \draw[dashed_line] (domain.east) -- node[midway, above=0.2cm, font=\scriptsize, align=center] {SAMPLING\\$(u_i, v_i) \; w_i$} (spline.west);
        
        \draw[line] (spline.east) -- (physical.west);
        \draw[line] (physical.east) -- (loss.west);

        % --- FRECCIA UPDATE ---
        \draw[thick, ->] (loss.north) 
            |- node[pos=0.75, above] {UPDATE} (mlp.east); 

\end{tikzpicture}
